A Unified Tagging Solution: Bidirectional LSTM Recurrent Neural Network with Word Embedding

Bidirectional Long Short-Term Memory Recurrent Neural Network (BLSTM-RNN) has been shown to be very effective for modeling and predicting sequential data, e.g. speech utterances or handwritten documents. In this study, we propose to use BLSTM-RNN for a unified tagging solution that can be applied to various tagging tasks including part-of-speech tagging, chunking and named entity recognition. Instead of exploiting specific features carefully optimized for each task, our solution only uses one set of task-independent features and internal representations learnt from unlabeled text for all tasks.Requiring no task specific knowledge or sophisticated feature engineering, our approach gets nearly state-of-the-art performance in all these three tagging tasks.

==> pic/graph.brnn.tex <==

\tikzset{
label/.style={
  rectangle,
  draw=none,
  text centered,
  inner sep=0.6em,
},
namelabel/.style={
  rectangle,
  draw=none,
  text width=12em,
  inner sep=0.6em,
  align=left
},
bigcircle/.style={
  rectangle,
  draw,
  minimum width=3em,
  text centered,
  inner sep=0.3em,
}
}


\scriptsize
\begin{tikzpicture}[x=1em, y=1em, >=stealth]

%nodes
\node[bigcircle](bht1) at (-5.5,0){$\overleftarrow{h}_{t-1}$};
\node[bigcircle](bht2) at (0,0){$\overleftarrow{h}_{t}$};
\node[bigcircle](bht3) at (5.5,0){$\overleftarrow{h}_{t+1}$};

\node[bigcircle](fht1) at (-5.5,-4){$\overrightarrow{h}_{t-1}$};
\node[bigcircle](fht2) at (0,-4){$\overrightarrow{h}_{t}$};
\node[bigcircle](fht3) at (5.5,-4){$\overrightarrow{h}_{t+1}$};

\node[label](x0) at (-9,-8){$\dots$};
\node[label](x1) at (-5.5,-8){$x_{t-1}$};
\node[label](x2) at (0,-8){$x_{t}$};
\node[label](x3) at (5.5,-8){$x_{t+1}$};
\node[label](x4) at (9,-8){$\dots$};

\node[label](y0) at (-9,4){$\dots$};
\node[label](y1) at (-5.5,4){$y_{t-1}$};
\node[label](y2) at (0,4){$y_{t}$};
\node[label](y3) at (5.5,4){$y_{t+1}$};
\node[label](y4) at (9,4){$\dots$};

\node[namelabel](textoutputs) at (-12,4){Outputs};
\node[namelabel](textbklayer) at (-12,0){Backward Layer};
\node[namelabel](textflayer) at (-12,-4){Forward Layer};
\node[namelabel](textinputs) at (-12,-8){Inputs};


\draw[->](x1) to[bend left=50] (bht1);
\draw[->](x2) to[bend left=50] (bht2);
\draw[->](x3) to[bend left=50] (bht3);

\draw[->](fht1) to[bend right=50] (y1);
\draw[->](fht2) to[bend right=50] (y2);
\draw[->](fht3) to[bend right=50] (y3);

\draw[->] (-10,-4) -- (fht1);
\draw[->](fht1) -- (fht2);
\draw[->](fht2) -- (fht3);
\draw[->](fht3) -- (10,-4);

\draw[->] (10,0) -- (bht3);
\draw[->] (bht3) -- (bht2);
\draw[->] (bht2) -- (bht1);
\draw[->] (bht1) -- (-10,0);

\draw[->] (x1) -- (fht1);
\draw[->] (x2) -- (fht2);
\draw[->] (x3) -- (fht3);

\draw[->] (bht1) -- (y1);
\draw[->] (bht2) -- (y2);
\draw[->] (bht3) -- (y3);

\end{tikzpicture} 


==> pic/graph.decode.tex <==
\tikzset{
circlenode/.style={
  circle,
  draw,
  minimum size=0.3cm
},
circlemissing/.style={
  draw=none, 
  scale=2,
  text height=0.1cm,
  execute at begin node=\color{black}$\vdots$
},
circlehmissing/.style={
  draw=none, 
  scale=2,
  text height=0.1cm,
  execute at begin node=\color{black}$\dots$
},
}

\begin{tikzpicture}[x=1cm, y=0.8cm, >=stealth]
%col0
\node [align=center] (output0_1) at (-1,-0.8) {$t_1$};
\node [align=center] (output0_2) at (-1,-1.6) {$t_2$};
\node [align=center] (output0_n) at (-1,-3.2) {$t_m$};
%col1
\node [align=center] at (0,0) {$o(w_1)$};
\node [circlenode,red,thick] (output1_1) at (0,-0.8) {};
\node [circlenode] (output1_2) at (0,-1.6) {};
\node [circlemissing] (output1_m) at (0,-2.6) {};
\node [circlenode] (output1_n) at (0,-3.2) {};
%col2
\node [align=center] at (1.2,0) {$o(w_2)$};
\node [circlenode] (output2_1) at (1.2,-0.8) {};
\node [circlenode,red,thick] (output2_2) at (1.2,-1.6) {};
\node [circlemissing] (output2_m) at (1.2,-2.6) {};
\node [circlenode] (output2_n) at (1.2,-3.2) {};
%col3
\node [align=center] at (2.4,0) {$o(w_2)$};
\node [circlenode] (output3_1) at (2.4,-0.8) {};
\node [circlenode] (output3_2) at (2.4,-1.6) {};
\node [circlemissing] (output3_m) at (2.4,-2.6) {};
\node [circlenode,red,thick] (output3_n) at (2.4,-3.2) {};
%col4
\node [circlehmissing] at (3.6,0) {};
\node [circlehmissing] at (3.6,-1.6) {};
%col5
\node [align=center] at (4.8,0) {$o(w_n)$};
\node [circlenode] (output4_1) at (4.8,-0.8) {};
\node [circlenode,red,thick] (output4_2) at (4.8,-1.6) {};
\node [circlemissing] (output4_m) at (4.8,-2.6) {};
\node [circlenode] (output4_n) at (4.8,-3.2) {};
%draw arrow 1--2
\draw [->, blue] (output1_1) -- (output2_1);
\draw [->, red, thick] (output1_1) -- (output2_2);
\draw [->, blue] (output1_1) -- (output2_n);

\draw [->, blue] (output1_2) -- (output2_1);
\draw [->, blue] (output1_2) -- (output2_2);
\draw [->, blue] (output1_2) -- (output2_n);

\draw [->, blue] (output1_n) -- (output2_1);
\draw [->, blue] (output1_n) -- (output2_2);
\draw [->, blue] (output1_n) -- (output2_n);
%arrow 2--3
\draw [->, blue] (output2_1) -- (output3_1);
\draw [->, blue] (output2_1) -- (output3_2);
\draw [->, blue] (output2_1) -- (output3_n);

\draw [->, blue] (output2_2) -- (output3_1);
\draw [->, blue] (output2_2) -- (output3_2);
\draw [->, red,thick] (output2_2) -- (output3_n);

\draw [->, blue] (output2_n) -- (output3_1);
\draw [->, blue] (output2_n) -- (output3_2);
\draw [->, blue] (output2_n) -- (output3_n);

\node [align=center, blue] at (0.5,-3.6) {$A$};
\node [align=center, blue] at (1.8,-3.6) {$A$};
\end{tikzpicture}

==> pic/graph.lstmblock.tex <==
\tikzset{
label/.style={
  rectangle,
  draw=none,
  text centered,
  inner sep=0em,
},
bigcircle/.style={
  circle,
  draw,
  minimum width=1.5em,
  inner sep=0em,
  text centered
},
smallcircle/.style={
  circle,
  draw,
  minimum width=0.5em,
  inner sep=0em,
}
}

\begin{tikzpicture}[x=1em, y=1em, >=stealth]
%outer block
\node[rectangle,draw,minimum width=10em,minimum height=13.5em](block) at (0,0){};
%nodes
\node[bigcircle,text width=2em,thick](mem) at (0,0){\scriptsize \textbf{cell}};
\node[bigcircle](fg) at (-4.25,0){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (-3.2,-1.3) {\tiny Forget Gate};
\node[smallcircle](mixf) at (-2.25,0){\tiny $\times$};

\node[bigcircle](ig) at (4.25,-3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (3.2,-4.3) {\tiny Input Gate};
\node[smallcircle](mixi) at (0,-3){\tiny $\times$};
\node[bigcircle](input) at (0,-6){\includegraphics[width=1em]{pic/sigmoid.png}};

\node[bigcircle](cg) at (0,3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[smallcircle](mixo) at (0,6){\tiny $\times$};
\node[bigcircle](og) at (4.25,6){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (3,4.5) {\tiny Output Gate};

%arrows
\draw[->](mem) to[bend right=60] (mixf);
\draw[->](mem) to[bend right=80] (fg);
\draw[->](mixf) to[bend right=60] (mem);
\draw[->](mem) to (ig);
\draw[->](mem) to (cg);
\draw[->](mem) to (og);
\draw[->](ig) to (mixi);
\draw[->](fg) to (mixf);
\draw[->](cg) to (mixo);
\draw[->](og) to (mixo);
\draw[->](input) to (mixi);
\draw[->](mixi) to (mem);

%input output arrow
\draw[->] (-2,-8) -- (input);
\draw[->] (0,-8) -- (input);
\draw[->] (2,-8) -- (input);

\draw[->] (-6,2) -- (fg);
\draw[->] (-6,0) -- (fg);
\draw[->] (-6,-2) -- (fg);

\draw[->] (6,-1) -- (ig);
\draw[->] (6,-3) -- (ig);
\draw[->] (6,-5) -- (ig);

\draw[->] (6,8) -- (og);
\draw[->] (6,6) -- (og);
\draw[->] (6,4) -- (og);

\draw[->] (mixo) -- (0,8);

%label
\node[label](binput) at (0,-8.5) {\tiny Block Input};
\node[label](boutput) at (0,8.5) {\tiny Block Output};

\end{tikzpicture} 



==> pic/graph.lstmnet.tex <==
\tikzset{
label/.style={
  rectangle,
  draw=none,
  text centered,
  inner sep=0em,
},
labelname/.style={
  rectangle,
  draw=none,
  align=left,
  text width=10em,
  inner sep=0em,
},
bigcircle/.style={
  circle,
  draw,
  minimum width=1.5em,
  inner sep=0em,
  text centered
},
smallcircle/.style={
  circle,
  draw,
  minimum width=0.5em,
  inner sep=0em,
}
}

\begin{tikzpicture}[x=1em, y=1em, scale=0.7, every node/.style={transform shape}]
%block1
%outer block
\node[rectangle,draw,minimum width=10em,minimum height=13.5em](block) at (0,0){};
%nodes
\node[bigcircle,text width=2em,thick](mem) at (0,0){\scriptsize \textbf{\textit{cell}}};
\node[bigcircle](fg) at (-4.25,0){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (-4.2,-1.5) {\textcolor{blue}{\textit{Forget Gate}}};
\node[smallcircle](mixf) at (-2.25,0){\tiny $\times$};

\node[bigcircle](ig) at (4.25,-3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (4.2,-4.5) {\textcolor{blue}{\textit{Input Gate}}};
\node[smallcircle](mixi) at (0,-3){\tiny $\times$};
\node[bigcircle](input) at (0,-6){\includegraphics[width=1em]{pic/sigmoid.png}};

\node[bigcircle](cg) at (0,3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[smallcircle](mixo) at (0,6){\tiny $\times$};
\node[bigcircle](og) at (4.25,6){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[label](fglabel) at (4,4.5) {\textcolor{blue}{\textit{Output Gate}}};

%arrows
\draw[->](mem) to[bend right=60] (mixf);
\draw[->](mem) to[bend right=80] (fg);
\draw[->](mixf) to[bend right=60] (mem);
\draw[->](mem) to (ig);
\draw[->](mem) to (cg);
\draw[->](mem) to (og);
\draw[->](ig) to (mixi);
\draw[->](fg) to (mixf);
\draw[->](cg) to (mixo);
\draw[->](og) to (mixo);
\draw[->](input) to (mixi);
\draw[->](mixi) to (mem);

%block2
%outer block
\node[rectangle,draw,minimum width=10em,minimum height=13.5em](block2) at (16,0){};
%nodes
\node[bigcircle,text width=2em,thick](mem2) at (0+16,0){\scriptsize \textbf{\textit{cell}}};
\node[bigcircle](fg2) at (-4.25+16,0){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[smallcircle](mixf2) at (-2.25+16,0){\tiny $\times$};

\node[bigcircle](ig2) at (4.25+16,-3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[smallcircle](mixi2) at (0+16,-3){\tiny $\times$};
\node[bigcircle](input2) at (0+16,-6){\includegraphics[width=1em]{pic/sigmoid.png}};

\node[bigcircle](cg2) at (0+16,3){\includegraphics[width=1em]{pic/sigmoid.png}};
\node[smallcircle](mixo2) at (0+16,6){\tiny $\times$};
\node[bigcircle](og2) at (4.25+16,6){\includegraphics[width=1em]{pic/sigmoid.png}};

%arrows
\draw[->](mem2) to[bend right=60] (mixf2);
\draw[->](mem2) to[bend right=80] (fg2);
\draw[->](mixf2) to[bend right=60] (mem2);
\draw[->](mem2) to (ig2);
\draw[->](mem2) to (cg2);
\draw[->](mem2) to (og2);
\draw[->](ig2) to (mixi2);
\draw[->](fg2) to (mixf2);
\draw[->](cg2) to (mixo2);
\draw[->](og2) to (mixo2);
\draw[->](input2) to (mixi2);
\draw[->](mixi2) to (mem2);

%draw input output node
\node[bigcircle](inode1) at (0,-12){};
\node[bigcircle](inode2) at (4,-12){};
\node[bigcircle](inode3) at (8,-12){};
\node[bigcircle](inode4) at (12,-12){};
\node[bigcircle](inode5) at (16,-12){};

\node[bigcircle](onode1) at (4, 12){};
\node[bigcircle](onode2) at (8, 12){};
\node[bigcircle](onode3) at (12, 12){};

%draw weight edges
%\draw[->] (mixo) to[out=80, in=105] (7,6) to[out=180+105,in=105] (10,-7) to[out=-180+105,in=-180+80] (input2);
%hiden layer
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (-6,7) (-6,-7) (0,-6.75)};
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (-5.5,7) (-5,0)};

\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (6,7.5) (10,-7) (16,-6.75)};
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (3,7.5) (5.5,7) (5,6)};
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (5,8) (6,3) (5,-3)};

\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (6,9) (11,0)};
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (8,10) (20,6+2) (21,6)};
\draw[->] plot[smooth, tension=1] coordinates {(0,6.25) (8,10) (21+2,6+1) (21,-3)};
%to output node
\draw[->](mixo) to (onode2);
\draw[->](mixo2) to (onode2);
%emit from input node
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (3,-10) (0,-6.75)};
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (13,-10) (16,-6.75)};
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (-7,-8) (-5,0)};

\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (21,-8) (21,-3)};
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (21+2,-7) (21,6)};

\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (5,-3)};
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (5,6)};
\draw[->] plot[smooth, tension=1] coordinates {(8,-11.25) (11,0)};

%label name
%\node[labelname](inputlayer) at (30,-12) {Inputs};
%\node[labelname](inputlayer) at (30,-6) {LSTM blocks};
%\node[labelname](inputlayer) at (30,12) {Outputs};

\end{tikzpicture} 


==> pic/graph.rnntagging.tex <==
\definecolor{royalblue}{RGB}{67,107,149}
\tikzset{
wordvector/.style={
  rectangle,
  draw,
  text width=12em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
input/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
output/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
wordembedding/.style={
  rectangle,
  draw,
  text width=6em,
  text centered,
  minimum height=1.2em,
  inner sep=0em
},
NN/.style={
  rectangle,
  draw,
  text width=8em,
  text centered,
  minimum height=1.2em,
  fill=black!20,
},
block_noborder/.style={
  rectangle,
  draw=none,
  text width=8em,
  text centered,
  minimum height=1em,
  inner sep=0em,
  font={\itshape}
},
weightsymbol/.style={
  rectangle,
  draw=none,
  text width=2em,
  text centered,
  minimum height=1em,
  inner sep=0em,
},
}


\begin{tikzpicture}[x=1em, y=1em, >=stealth]

\node[wordvector] (w1) at (0,0) {$\underline{w_{i}}$};
\node[input] (w2) at (10,0){$f(w_{i})$};

\node[wordembedding] (we1) at (4,3) {$I_i$};
\node[block_noborder](tinput) at (11.5,3) {input layer};

\node[NN] (NN) at (4,6) {BLSTM};
\node[block_noborder](tinput) at (11.5,6) {hidden layer};

\node[output] (w3) at (4,9){$o(w_i)$};
\node[block_noborder](tinput) at (11.5,9) {output layer};

\draw [-,dotted,thick] (-6,0.6) -- (1,2.4);
\draw [-,dotted,thick] (6,0.6) -- (7,2.4);
\node[weightsymbol](w1) at (1,1.3) {$W_1$};

\draw [-,dotted,thick] (7,0.6) -- (1,2.4);
\draw [-,dotted,thick] (13,0.6) -- (7,2.4);
\node[weightsymbol](w2) at (8,1.3) {$W_2$};

\draw [-,dotted,thick] (1,3.6) -- (-0.4,5.4);
\draw [-,dotted,thick] (7,3.6) -- (8.4,5.4);

\draw [-,dotted,thick] (-0.4,6.6) -- (1,8.4);
\draw [-,dotted,thick] (8.4,6.6) -- (7,8.4);

\end{tikzpicture}


==> pic/graph.sensample.tex <==
\tikzset{
label/.style={
  rectangle,
  draw=none,
  text centered,
  inner sep=0em,
},
labelword/.style={
  rectangle,
  text width=3em,
  align=left,
  inner sep=0em,
},
}

\begin{tikzpicture}[x=1em, y=1em, >=stealth]
%block1
%outer block
\node[label,text width=10em, align=left](t1) at (0,0) {\textbf{original sentence:}};
\node[labelword](w1) at (-3.5,-1) {\textit{They}};
\node[labelword](w2) at (-3.5+3,-1) {\textit{seem}};
\node[labelword](w3) at (-3.5+3+3,-1) {\textit{to}};
\node[labelword](w4) at (-3.5+3+3+2,-1) {\textit{be}};
\node[labelword](w5) at (-3.5+3+3+2+2,-1) {\textit{prepared}};
\node[labelword](w6) at (-3.5+3+3+2+2+4.5,-1) {\textit{to}};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2,-1) {\textit{make}};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2+3,-1) {$\dots$};

\node[label,text width=10em, align=left](t2) at (0,-3) {\textbf{input sentence:}};
\node[labelword](w1) at (-3.5,-4) {\textit{They}};
\node[labelword](w2) at (-3.5+3,-4) {\textit{\underline{beast}}};
\node[labelword](w3) at (-3.5+3+3,-4) {\textit{to}};
\node[labelword](w4) at (-3.5+3+3+2,-4) {\textit{be}};
\node[labelword](w5) at (-3.5+3+3+2+2,-4) {\textit{\underline{austere}}};
\node[labelword](w6) at (-3.5+3+3+2+2+4.5,-4) {\textit{to}};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2,-4) {\textit{make}};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2+3,-4) {$\dots$};

\node[label,text width=10em, align=left](t3) at (0,-6) {\textbf{tags:}};
\node[labelword](w1) at (-3.5,-7) {1};
\node[labelword](w2) at (-3.5+3,-7) {0};
\node[labelword](w3) at (-3.5+3+3,-7) {1};
\node[labelword](w4) at (-3.5+3+3+2,-7) {1};
\node[labelword](w5) at (-3.5+3+3+2+2,-7) {0};
\node[labelword](w6) at (-3.5+3+3+2+2+4.5,-7) {1};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2,-7) {1};
\node[labelword](w7) at (-3.5+3+3+2+2+4.5+2+3,-7) {$\dots$};

\end{tikzpicture} 


==> pic/graph.sysflow.tex <==
\tikzset{
label/.style={
  rectangle,
  draw=none,
  text centered,
  inner sep=0em,
},
}

\begin{tikzpicture}[x=1em, y=1em, >=stealth]
%block1
%outer block
\node[label](input) at (0,0) {sentence};
\node[label](inputsample) at (11,0) {$\dots w_{n-1}, w_{n}, w_{n+1} \dots$};
\node[rectangle,draw, minimum width=8em, thick](BLSTM) at (0,-2.5){\textbf{BLSTM-RNN}};
\node[label, text width=8em](ioutput) at (0,-6) {tag probability distribution};
\node[label](ioutputsample) at (11,-6) {$\dots o(w_{n-1}), o(w_{n}), o(w_{n+1}) \dots$};
\node[rectangle,draw, minimum width=8em, thick](Decorder) at (0,-9){\textbf{Decorder}};
\node[label, text width=8em](output) at (0,-11.5) {tags};
\node[label](inputsample) at (11,-11.5) {$\dots y'_{n-1}, y'_{n}, y'_{n+1} \dots$};

\draw[->](input) -- (BLSTM);
\draw[->](BLSTM) -- (ioutput);
\draw[->](ioutput) -- (Decorder);
\draw[->](Decorder) -- (output);

\end{tikzpicture} 

